Root cause analysis via difference graph discovery from linear time-series data

Root cause analysis aims to identify the mechanisms responsible for anomalies in complex dynamical systems. In this paper, we study root cause analysis in linear time-series through the lens of difference graph discovery. We focus on effect-defying root causes, corresponding to variables whose causal coefficients change between a normal and an anomalous regime. We formalize this problem using linear discrete-time dynamic structural causal models and adapt several methods originally introduced for discovering difference graphs between two populations to the time-series setting, where the two populations are replaced by a normal and an anomalous regime. We first evaluate the proposed approaches on simulated data, and then demonstrate their practical relevance on real-world datasets from IT monitoring and intensive care monitoring. Our results show how difference graph discovery can help localize causal mechanisms responsible for anomalous behavior.

==> sensitivity_analysis_plot.tex <==



%%%% plot pour alpha 0.01



\begin{figure}[t]
\centering
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    ylabel={F1 ($\mathcal{C}$, $\widehat{\mathcal{C}}$)},
    title={One parent},
    ymin=0, ymax=1,
legend style={
    at={(2.2,1.3)},
    anchor=south,
    legend columns=6,
    font=\scriptsize
}]
% -----------------------------
%%%% f1 incoming shifted one parent
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.07) +- (0,0.21)
    (5,0.0) +- (0,0.0)
    (7,0.03) +- (0,0.08)
    (9,0.0) +- (0,0.0)
};
\addlegendentry{tsLDiffPC}

\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.53) +- (0,0.39)
    (5.1,0.47) +- (0,0.42)
    (7.1,0.56) +- (0,0.36)
    (9.1,0.43) +- (0,0.39)
};
\addlegendentry{tsLDiffPC$^2$}

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.83) +- (0,0.32)
    (5.2,0.6) +- (0,0.52)
    (7.2,0.63) +- (0,0.49)
    (9.2,0.8) +- (0,0.42)
};
\addlegendentry{tsDCI}

\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.83) +- (0,0.32)
    (5.3,0.6) +- (0,0.52)
    (7.3,0.73) +- (0,0.45)
    (9.3,0.8) +- (0,0.42)
};
\addlegendentry{tsDCIPC}

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive},solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.07) +- (0,0.21)
    (6.9,0.37) +- (0,0.48)
    (8.9,0.37) +- (0,0.36)
};
\addlegendentry{tsMBGH}

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.33) +- (0,0.38)
    (4.8,0.37) +- (0,0.45)
    (6.8,0.04) +- (0,0.13)
    (8.8,0.03) +- (0,0.1)
};
\addlegendentry{tsiSCAN}

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.47) +- (0,0.32)
    (4.6,0.2) +- (0,0.32)
    (6.6,0.27) +- (0,0.34)
    (8.6,0.13) +- (0,0.28)
};
\addlegendentry{MicroCause}

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.7) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.4) +- (0,0.52)
    (8.7,0.4) +- (0,0.52)
};
\addlegendentry{RCD}

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.62) +- (0,0.28)
    (5,0.32) +- (0,0.25)
    (7,0.23) +- (0,0.21)
    (9,0.24) +- (0,0.18)
};
\addlegendentry{tPCUnion}

\end{axis}
\end{tikzpicture}
% \caption{Setting 1}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    % ylabel={F1 score},
    title={All parents},
    ymin=0, ymax=1
]
% -----------------------------
%%%% f1 incoming shifted all parents
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.07) +- (0,0.21)
    (5,0.2) +- (0,0.42)
    (7,0.33) +- (0,0.47)
    (9,0.5) +- (0,0.53)
}; %tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.53) +- (0,0.39)
    (5.1,0.6) +- (0,0.44)
    (7.1,0.79) +- (0,0.25)
    (9.1,0.87) +- (0,0.17)
};%tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.83) +- (0,0.32)
    (5.2,0.7) +- (0,0.48)
    (7.2,0.79) +- (0,0.37)
    (9.2,0.9) +- (0,0.32)
}; %tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.83) +- (0,0.32)
    (5.3,0.7) +- (0,0.48)
    (7.3,0.79) +- (0,0.37)
    (9.3,0.9) +- (0,0.32)
};%tsDCIPC

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.12) +- (0,0.25)
    (6.9,0.50) +- (0,0.53)
    (8.9,0.42) +- (0,0.41)
}; %tsMalik

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.33) +- (0,0.38)
    (4.8,0.49) +- (0,0.41)
    (6.8,0.0) +- (0,0.0)
    (8.8,0.03) +- (0,0.08)
}; %tsiSCAN

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.47) +- (0,0.32)
    (4.6,0.2) +- (0,0.32)
    (6.6,0.2) +- (0,0.32)
    (8.6,0.07) +- (0,0.21)
}; %microcause


\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.7) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.6) +- (0,0.52)
    (8.7,0.9) +- (0,0.32)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.55) +- (0,0.34)
    (5,0.40) +- (0,0.25)
    (7,0.26) +- (0,0.20)
    (9,0.27) +- (0,0.21)
};%pcunion

\end{axis}
\end{tikzpicture}
% \caption{Setting 1}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    %ylabel={F1 score},
    title={At least 2 parents},
    ymin=0, ymax=1,
legend style={
    at={(1.2,1.3)},
    anchor=south,
    legend columns=3,
    font=\scriptsize
}]
% -----------------------------
%%%% f1 incoming shifted, all parents with minimum 2 parents
% -----------------------------

\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.83) +- (0,0.32) 
    (5,0.8) +- (0,0.42) 
    (7,0.73) +- (0,0.45)
    (9,0.7) +- (0,0.48)
}; %tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.83) +- (0,0.32) 
    (5.1,0.87) +- (0,0.32) 
    (7.1,0.86) +- (0,0.25)
    (9.1,0.83) +- (0,0.32)
};%tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.57) +- (0,0.32)
    (5.2,0.9) +- (0,0.32)
    (7.2,0.59) +- (0,0.47)
    (9.2,0.77) +- (0,0.42)
};%tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.57) +- (0,0.32)
    (5.2,0.9) +- (0,0.32)
    (7.2,0.59) +- (0,0.47)
    (9.2,0.77) +- (0,0.42)
};%ok

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.33) +- (0,0.35)
    (4.9,0.44) +- (0,0.42)
    (6.9,0.36) +- (0,0.42)
    (8.9,0.46) +- (0,0.35)
}; %malik

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.5) +- (0,0.29)
    (4.8,0.32) +- (0,0.37)
    (6.8,0.12) +- (0,0.18)
    (8.8,0.0) +- (0,0.0)
};% iscan ok

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.6) +- (0,0.21)
    (4.6,0.33) +- (0,0.35)
    (6.6,0.07) +- (0,0.21)
    (8.6,0.07) +- (0,0.21)
}; %microcause

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.4) +- (0,0.52)
    (4.7,0.5) +- (0,0.53)
    (6.7,0.7) +- (0,0.48)
    (8.7,0.7) +- (0,0.48)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.48) +- (0,0.29)
    (5,0.45) +- (0,0.35)
    (7,0.30) +- (0,0.12)
    (9,0.31) +- (0,0.14)
};%pcunion

\end{axis}
\end{tikzpicture}

% \caption{Setting 2}
\end{subfigure}

\vspace{0.4cm}


% -----------------------------
% -----------------------------
% NODE RElAXED
% -----------------------------
% -----------------------------


\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    ylabel={F1 ($\mathcal{C}$, $\widehat{\mathcal{C}}\cup\widehat{\mathcal{C}}_P$)},    % title={Setting 3},
    ymin=0, ymax=1
]
% -----------------------------
%%% f1 node relaxed one parent
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.6) +- (0,0.21)
    (5,0.64) +- (0,0.08)
    (7,0.63) +- (0,0.13)
    (9,0.67) +- (0,0.0)
};%tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.67) +- (0,0.27)
    (5.1,0.71) +- (0,0.18)
    (7.1,0.63) +- (0,0.30)
    (9.1,0.7) +- (0,0.11)
}; %tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.83) +- (0,0.32)
    (5.2,0.64) +- (0,0.48)
    (7.2,0.63) +- (0,0.49)
    (9.2,0.8) +- (0,0.42)
}; %tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.83) +- (0,0.32)
    (5.3,0.64) +- (0,0.48)
    (7.3,0.63) +- (0,0.49)
    (9.3,0.8) +- (0,0.42)
}; %tsDCIPC

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive},solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.07) +- (0,0.21)
    (6.9,0.37) +- (0,0.48)
    (8.9,0.37) +- (0,0.36)
};

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.33) +- (0,0.38)
    (4.8,0.37) +- (0,0.45)
    (6.8,0.04) +- (0,0.13)
    (8.8,0.03) +- (0,0.1)
};%tsiSCAN


\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.47) +- (0,0.32)
    (4.6,0.2) +- (0,0.32)
    (6.6,0.27) +- (0,0.34)
    (8.6,0.13) +- (0,0.28)
}; %microcause

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.7) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.4) +- (0,0.52)
    (8.7,0.4) +- (0,0.52)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.62) +- (0,0.28)
    (5,0.32) +- (0,0.25)
    (7,0.23) +- (0,0.21)
    (9,0.24) +- (0,0.18)
};%pcunion




\end{axis}
\end{tikzpicture}
% \caption{Setting 3}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    % ylabel={F1 score},
    % title={Setting 4},
    ymin=0, ymax=1
]
% -----------------------------
%%% f1 node relaxed all parents
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.6) +- (0,0.21)
    (5,0.71) +- (0,0.18)
    (7,0.73) +- (0,0.23)
    (9,0.83) +- (0,0.18)
}; %tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.67) +- (0,0.27)
    (5.1,0.77) +- (0,0.21)
    (7.1,0.79) +- (0,0.25)
    (9.1,0.87) +- (0,0.17)
}; %tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.83) +- (0,0.32)
    (5.2,0.74) +- (0,0.43)
    (7.2,0.79) +- (0,0.37)
    (9.2,0.9) +- (0,0.32)
}; %tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.83) +- (0,0.32)
    (5.3,0.74) +- (0,0.43)
    (7.3,0.79) +- (0,0.37)
    (9.3,0.9) +- (0,0.32)
}; %tsDCIPC

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.12) +- (0,0.25)
    (6.9,0.50) +- (0,0.53)
    (8.9,0.42) +- (0,0.41)
}; %tsMalik

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.33) +- (0,0.38)
    (4.8,0.49) +- (0,0.41)
    (6.8,0.0) +- (0,0.0)
    (8.8,0.03) +- (0,0.08)
}; %tsiSCAN

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.47) +- (0,0.32)
    (4.6,0.2) +- (0,0.32)
    (6.6,0.2) +- (0,0.32)
    (8.6,0.07) +- (0,0.21)
}; %microcause


\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.7) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.6) +- (0,0.52)
    (8.7,0.9) +- (0,0.32)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.55) +- (0,0.34)
    (5,0.40) +- (0,0.25)
    (7,0.26) +- (0,0.20)
    (9,0.27) +- (0,0.21)
};%pcunion

\end{axis}
\end{tikzpicture}
% \caption{Setting 1}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    %ylabel={F1 score},
    %title={One parent},
    ymin=0, ymax=1,
legend style={
    at={(1.2,1.3)},
    anchor=south,
    legend columns=3,
    font=\scriptsize
}]

% -----------------------------
%%%% node relaxed, all parents, with minimum 2 parents
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.82) +- (0,0.24)
    (5,0.9) +- (0,0.16)
    (7,0.89) +- (0,0.25)
    (9,0.83) +- (0,0.32)
}; %tslindiffpc


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.83) +- (0,0.22)
    (5.1,0.88) +- (0,0.32)
    (7.1,0.89) +- (0,0.25)
    (9.1,0.83) +- (0,0.32)
}; %tslindiffpc2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.63) +- (0,0.28)
    (5.2,0.87) +- (0,0.32)
    (7.2,0.69) +- (0,0.44)
    (9.2,0.77) +- (0,0.42)
}; %tsdci 

\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.63) +- (0,0.28)
    (5.3,0.87) +- (0,0.32)
    (7.3,0.69) +- (0,0.44)
    (9.3,0.77) +- (0,0.42)
};% tsdcipc

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.33) +- (0,0.35)
    (4.9,0.44) +- (0,0.42)
    (6.9,0.36) +- (0,0.42)
    (8.9,0.46) +- (0,0.35)
}; %malik ok

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.5) +- (0,0.29)
    (4.8,0.32) +- (0,0.37)
    (6.8,0.12) +- (0,0.18)
    (8.8,0.0) +- (0,0.0)
};% iscan ok

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.6) +- (0,0.21)
    (4.6,0.33) +- (0,0.35)
    (6.6,0.07) +- (0,0.21)
    (8.6,0.07) +- (0,0.21)
}; %microcause

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.4) +- (0,0.52)
    (4.7,0.5) +- (0,0.53)
    (6.7,0.7) +- (0,0.48)
    (8.7,0.7) +- (0,0.48)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.48) +- (0,0.29)
    (5,0.45) +- (0,0.35)
    (7,0.30) +- (0,0.12)
    (9,0.31) +- (0,0.14)
};%pcunion

\end{axis}
\end{tikzpicture}
% \caption{Setting 4}
\end{subfigure}

\caption{Mean F1-score for eight methods as a function of the number of vertices across three settings, for $\alpha = 0.01$.}
\label{fig:res_sensitivity_res_alpha_0_01}
\end{figure}













%%%% plot pour alpha 0.1



\begin{figure}[t]
\centering
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    ylabel={F1 ($\mathcal{C}$, $\widehat{\mathcal{C}}$)},
    title={One parent},
    ymin=0, ymax=1,
legend style={
    at={(2.2,1.3)},
    anchor=south,
    legend columns=6,
    font=\scriptsize
}]
% -----------------------------
%%%% f1 incoming shifted one parent
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.27) +- (0,0.44)
    (5,0.0) +- (0,0.0)
    (7,0.03) +- (0,0.08)
    (9,0.0) +- (0,0.0)
};
\addlegendentry{tsLDiffPC}

\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.6) +- (0,0.34)
    (5.1,0.5) +- (0,0.45)
    (7.1,0.49) +- (0,0.32)
    (9.1,0.41) +- (0,0.41)
};
\addlegendentry{tsLDiffPC$^2$}

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.8) +- (0,0.32)
    (5.2,0.7) +- (0,0.48)
    (7.2,0.69) +- (0,0.44)
    (9.2,0.78) +- (0,0.44)
};
\addlegendentry{tsDCI}

\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.8) +- (0,0.32)
    (5.2,0.7) +- (0,0.48)
    (7.2,0.69) +- (0,0.44)
    (9.2,0.78) +- (0,0.44)
};
\addlegendentry{tsDCIPC}

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive},solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.07) +- (0,0.21)
    (6.9,0.37) +- (0,0.48)
    (8.9,0.32) +- (0,0.34)
};
\addlegendentry{tsMBGH}

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.28) +- (0,0.30)
    (4.8,0.26) +- (0,0.40)
    (6.8,0.04) +- (0,0.13)
    (8.8,0.0) +- (0,0.0)
};
\addlegendentry{tsiSCAN}

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.6) +- (0,0.21)
    (4.6,0.2) +- (0,0.32)
    (6.6,0.13) +- (0,0.28)
    (8.6,0.07) +- (0,0.22)
};
\addlegendentry{MicroCause}

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.5) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.4) +- (0,0.52)
    (8.7,0.4) +- (0,0.52)
};
\addlegendentry{RCD}

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.50) +- (0,0.30)
    (5,0.27) +- (0,0.25)
    (7,0.29) +- (0,0.17)
    (9,0.3) +- (0,0.15)
};
\addlegendentry{tPCUnion}

\end{axis}
\end{tikzpicture}
% \caption{Setting 1}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    % ylabel={F1 score},
    title={All parents},
    ymin=0, ymax=1
]
% -----------------------------
%%%% f1 incoming shifted all parents
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.27) +- (0,0.44)
    (5,0.17) +- (0,0.36)
    (7,0.33) +- (0,0.47)
    (9,0.56) +- (0,0.53)
}; %tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.6) +- (0,0.34)
    (5.1,0.57) +- (0,0.42)
    (7.1,0.79) +- (0,0.25)
    (9.1,0.87) +- (0,0.17)
};%tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.8) +- (0,0.32)
    (5.2,0.76) +- (0,0.42)
    (7.2,0.73) +- (0,0.45)
    (9.2,0.89) +- (0,0.33)
}; %tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.8) +- (0,0.32)
    (5.3,0.76) +- (0,0.42)
    (7.3,0.73) +- (0,0.45)
    (9.3,0.89) +- (0,0.33)
};%tsDCIPC

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.17) +- (0,0.36)
    (6.9,0.37) +- (0,0.48)
    (8.9,0.43) +- (0,0.41)
}; %tsMalik

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.28) +- (0,0.30)
    (4.8,0.33) +- (0,0.41)
    (6.8,0.12) +- (0,0.24)
    (8.8,0.03) +- (0,0.08)
}; %tsiSCAN

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.6) +- (0,0.21)
    (4.6,0.33) +- (0,0.35)
    (6.6,0.27) +- (0,0.34)
    (8.6,0.13) +- (0,0.28)
}; %microcause


\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.7) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.6) +- (0,0.52)
    (8.7,0.9) +- (0,0.32)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.5) +- (0,0.30)
    (5,0.33) +- (0,0.24)
    (7,0.24) +- (0,0.18)
    (9,0.29) +- (0,0.18)
};%pcunion

\end{axis}
\end{tikzpicture}
% \caption{Setting 1}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    %ylabel={F1 score},
    title={At least 2 parents},
    ymin=0, ymax=1,
legend style={
    at={(1.2,1.3)},
    anchor=south,
    legend columns=3,
    font=\scriptsize
}]
% -----------------------------
%%%% f1 incoming shifted, all parents with minimum 2 parents
% -----------------------------

\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.72) +- (0,0.42) 
    (5,0.77) +- (0,0.42) 
    (7,0.783) +- (0,0.37)
    (9,0.67) +- (0,0.5)
}; %tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.83) +- (0,0.22) 
    (5.1,0.83) +- (0,0.32) 
    (7.1,0.89) +- (0,0.25)
    (9.1,0.81) +- (0,0.34)
};%tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.68) +- (0,0.3)
    (5.2,0.87) +- (0,0.32)
    (7.2,0.64) +- (0,0.43)
    (9.2,0.74) +- (0,0.43)
};%tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.68) +- (0,0.3)
    (5.3,0.87) +- (0,0.32)
    (7.3,0.64) +- (0,0.43)
    (9.3,0.74) +- (0,0.43)
};%ok

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.33) +- (0,0.44)
    (4.9,0.43) +- (0,0.39)
    (6.9,0.43) +- (0,0.47)
    (8.9,0.53) +- (0,0.41)
}; %malik

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.54) +- (0,0.33)
    (4.8,0.23) +- (0,0.39)
    (6.8,0.19) +- (0,0.26)
    (8.8,0.03) +- (0,0.1)
};% iscan ok

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.53) +- (0,0.28)
    (4.6,0.47) +- (0,0.32)
    (6.6,0.20) +- (0,0.32)
    (8.6,0.15) +- (0,0.29)
}; %microcause

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.4) +- (0,0.52)
    (4.7,0.5) +- (0,0.53)
    (6.7,0.7) +- (0,0.48)
    (8.7,0.7) +- (0,0.48)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.43) +- (0,0.33)
    (5,0.43) +- (0,0.34)
    (7,0.31) +- (0,0.04)
    (9,0.23) +- (0,0.14)
};%pcunion

\end{axis}
\end{tikzpicture}

% \caption{Setting 2}
\end{subfigure}

\vspace{0.4cm}


% -----------------------------
% -----------------------------
% NODE RElAXED
% -----------------------------
% -----------------------------


\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    ylabel={F1 ($\mathcal{C}$, $\widehat{\mathcal{C}}\cup\widehat{\mathcal{C}}_P$)},    % title={Setting 3},
    ymin=0, ymax=1
]
% -----------------------------
%%% f1 node relaxed one parent
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.65) +- (0,0.28)
    (5,0.64) +- (0,0.08)
    (7,0.59) +- (0,0.14)
    (9,0.67) +- (0,0.0)
};%tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.65) +- (0,0.28)
    (5.1,0.74) +- (0,0.18)
    (7.1,0.56) +- (0,0.27)
    (9.1,0.7) +- (0,0.11)
}; %tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.8) +- (0,0.32)
    (5.2,0.74) +- (0,0.43)
    (7.2,0.69) +- (0,0.44)
    (9.2,0.78) +- (0,0.44)
}; %tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.8) +- (0,0.32)
    (5.3,0.74) +- (0,0.43)
    (7.3,0.69) +- (0,0.44)
    (9.3,0.78) +- (0,0.44)
}; %tsDCIPC

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive},solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.07) +- (0,0.21)
    (6.9,0.37) +- (0,0.48)
    (8.9,0.32) +- (0,0.34)
};

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.28) +- (0,0.30)
    (4.8,0.26) +- (0,0.40)
    (6.8,0.04) +- (0,0.13)
    (8.8,0.0) +- (0,0.0)
};%tsiSCAN


\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.47) +- (0,0.32)
    (4.6,0.2) +- (0,0.32)
    (6.6,0.27) +- (0,0.34)
    (8.6,0.13) +- (0,0.28)
}; %microcause

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.7) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.4) +- (0,0.52)
    (8.7,0.4) +- (0,0.52)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.50) +- (0,0.30)
    (5,0.27) +- (0,0.25)
    (7,0.29) +- (0,0.17)
    (9,0.3) +- (0,0.15)
};%pcunion




\end{axis}
\end{tikzpicture}
% \caption{Setting 3}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    % ylabel={F1 score},
    % title={Setting 4},
    ymin=0, ymax=1
]
% -----------------------------
%%% f1 node relaxed all parents
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.65) +- (0,0.28)
    (5,0.67) +- (0,0.14)
    (7,0.73) +- (0,0.23)
    (9,0.85) +- (0,0.18)
}; %tsLDiffPC


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.65) +- (0,0.28)
    (5.1,0.74) +- (0,0.20)
    (7.1,0.79) +- (0,0.25)
    (9.1,0.87) +- (0,0.17)
}; %tsLDiffPC2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.8) +- (0,0.32)
    (5.2,0.81) +- (0,0.35)
    (7.2,0.73) +- (0,0.45)
    (9.2,0.89) +- (0,0.33)
}; %tsDCI


\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.8) +- (0,0.32)
    (5.3,0.81) +- (0,0.35)
    (7.3,0.73) +- (0,0.45)
    (9.3,0.89) +- (0,0.33)
}; %tsDCIPC

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.3) +- (0,0.48)
    (4.9,0.17) +- (0,0.36)
    (6.9,0.37) +- (0,0.48)
    (8.9,0.43) +- (0,0.41)
}; %tsMalik

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.28) +- (0,0.30)
    (4.8,0.33) +- (0,0.41)
    (6.8,0.12) +- (0,0.24)
    (8.8,0.03) +- (0,0.08)
}; %tsiSCAN

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.6) +- (0,0.21)
    (4.6,0.33) +- (0,0.35)
    (6.6,0.27) +- (0,0.34)
    (8.6,0.13) +- (0,0.28)
}; %microcause


\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.7) +- (0,0.48)
    (4.7,0.4) +- (0,0.52)
    (6.7,0.6) +- (0,0.52)
    (8.7,0.9) +- (0,0.32)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.5) +- (0,0.30)
    (5,0.33) +- (0,0.24)
    (7,0.24) +- (0,0.18)
    (9,0.29) +- (0,0.18)
};%pcunion

\end{axis}
\end{tikzpicture}
% \caption{Setting 1}
\end{subfigure}
\hfill
\begin{subfigure}{0.31\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4cm,
    xlabel={Number of time-series},
    %ylabel={F1 score},
    %title={One parent},
    ymin=0, ymax=1,
legend style={
    at={(1.2,1.3)},
    anchor=south,
    legend columns=3,
    font=\scriptsize
}]

% -----------------------------
%%%% node relaxed, all parents, with minimum 2 parents
% -----------------------------
\addplot+[
    thick,
    mark=*, red, mark options={fill=red, draw=red}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3,0.82) +- (0,0.24)
    (5,0.9) +- (0,0.16)
    (7,0.89) +- (0,0.25)
    (9,0.81) +- (0,0.34)
}; %tslindiffpc


\addplot+[
    thick,
    mark=*, orange, mark options={fill=orange, draw=orange}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.1,0.83) +- (0,0.22)
    (5.1,0.83) +- (0,0.32)
    (7.1,0.89) +- (0,0.25)
    (9.1,0.81) +- (0,0.34)
}; %tslindiffpc2

\addplot+[
    thick,
    mark=*, blue, mark options={fill=blue, draw=blue}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.2,0.66) +- (0,0.3)
    (5.2,0.87) +- (0,0.32)
    (7.2,0.64) +- (0,0.43)
    (9.2,0.74) +- (0,0.43)
}; %tsdci 

\addplot+[
    thick,
    mark=*, cyan, mark options={fill=cyan, draw=cyan}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.3,0.66) +- (0,0.3)
    (5.3,0.87) +- (0,0.32)
    (7.3,0.64) +- (0,0.43)
    (9.3,0.74) +- (0,0.43)
};% tsdcipc

\addplot+[
    thick,
    mark=*, olive, mark options={fill=olive, draw=olive}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.9,0.33) +- (0,0.44)
    (4.9,0.43) +- (0,0.39)
    (6.9,0.43) +- (0,0.47)
    (8.9,0.53) +- (0,0.41)
}; %malik ok

\addplot+[
    thick,
    mark=*, yellow, mark options={fill=yellow, draw=yellow}, solid, 
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.8,0.54) +- (0,0.33)
    (4.8,0.23) +- (0,0.39)
    (6.8,0.19) +- (0,0.26)
    (8.8,0.03) +- (0,0.1)
};% iscan ok

\addplot+[
    thick,
    mark=*, teal, mark options={fill=teal, draw=teal}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.6,0.53) +- (0,0.28)
    (4.6,0.47) +- (0,0.32)
    (6.6,0.20) +- (0,0.32)
    (8.6,0.15) +- (0,0.29)
}; %microcause

\addplot+[
    thick,
    mark=*, pink, mark options={fill=pink, draw=pink}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (2.7,0.4) +- (0,0.52)
    (4.7,0.5) +- (0,0.53)
    (6.7,0.7) +- (0,0.48)
    (8.7,0.7) +- (0,0.48)
}; %rcd

\addplot+[
    thick,
    mark=*, gray, mark options={fill=gray, draw=gray}, solid,
    error bars/.cd,
        y dir=both,
        y explicit
] coordinates {
    (3.,0.43) +- (0,0.33)
    (5,0.43) +- (0,0.34)
    (7,0.31) +- (0,0.04)
    (9,0.23) +- (0,0.14)
};%pcunion

\end{axis}
\end{tikzpicture}
% \caption{Setting 4}
\end{subfigure}

\caption{Mean F1-score for eight methods as a function of the number of vertices across three settings, for $\alpha = 0.1$.}
\label{fig:res_sensitivity_res_alpha_0_1}
\end{figure}
